A variationally consistent beam-to-beam point coupling formulation for geometrically exact beam theories

Slender beam-like structures frequently occur in engineering applications and often interact at discrete locations through joints or connectors. Accurate modeling of such interactions is particularly challenging when different numerical formulations are involved in terms of underlying beam theory, interpolation schemes, and rotation parametrization. In this work, a versatile formulation-independent beam-to-beam point coupling approach is proposed within the framework of the geometrically exact beam theory discretized by the finite element method. The coupling constraints are expressed solely in terms of cross-section kinematics, namely centroid positions and orientations. Suitable generalized deformation measures for positional and rotational coupling are introduced, allowing for general coupling configurations, including relative rotations and non-coincident cross-section centroids in the reference configuration. The contribution of the coupling conditions to the weak form of the balance equations is derived in a variationally consistent manner and can be incorporated directly into the weak form of existing beam finite element models. Constraint enforcement is formulated using a Lagrange multiplier method and a penalty regularization. The proposed approach satisfies key properties such as objectivity, symmetry, and consistency with an stress-free reference configuration. Numerical examples demonstrate the robustness and flexibility of the method for coupling beams with different formulations and discretizations, even when the interaction points are located at arbitrary positions within beam elements.

==> figures/examples_cylinder_force_displacement.tex <==
% \tikzsetnextfilename{cylinder_force_displacement}
\begin{tikzpicture}
\begin{axis}[
    scale only axis, xlabel=$\hat{u}$ in $\unit{m}$, ylabel=$F_R$ in $\unit{N}$, legend pos=outer north east, legend cell align={left},
    every axis plot post/.append style={
        thick,
        mark=none
    },
    ]
\addplot table [col sep=comma, x=displacement, y=force] {figures/examples_cylinder_force_displacement.csv};
\end{axis}
\end{tikzpicture}

==> figures/examples_cylinder_result_color_bar.tex <==
%% This file was created with vistools
%% Use the following includes in the LaTeX header:
%\usepackage{tikz}
%\usepackage{pgfplots}
%% Optional:
%\pgfplotsset{compat=1.16}
%\normalsize % Sometimes in figure environments a smaller font is selected -> uncomment this to activate the default font size
% \tikzsetnextfilename{cylinder_force_displacement_color_bar}
\begin{tikzpicture}
% The -0.2pt here are needed, so the image is really placed at the origin.
\node[anchor=south west,inner sep=-0.2pt] (image) at (0,0) {\includegraphics[scale=0.24]{figures/examples_cylinder_result_color_bar.png}};
\begin{axis}[
scale only axis,
scaled x ticks=false,
scaled y ticks=false,
at={(0.025400000000000002cm,0.025400000000000002cm)},
tick label style={font=\footnotesize},
title=$\norm{\ubeam}$,
xticklabel=\pgfmathprintnumber{\tick},
yticklabel=\pgfmathprintnumber{\tick},
xmin=0.0,
xmax=0.5249212793069333,
ymin=0.0,
ymax=0.5249212793069333,
width=2.4638cm,
height=0.23706666666666668cm,
ytick=\empty,
xtick={0.0,0.5249212793069333},
xtick pos=right,
xtick align=outside,
title style={{yshift=0pt,}},
]
\end{axis}
\end{tikzpicture}%
%}%

==> figures/examples_elbow_plot.tex <==
% \tikzsetnextfilename{elbow_convergence}
\begin{tikzpicture}
\begin{axis}[
    xmode=log,
    ymode=log,
    scale only axis, xlabel=$\lambda$, ylabel=$e_\text{rel}$, legend pos=outer north east, legend cell align={left},
    every axis plot post/.append style={
        thick
    },
    ]
\addplot table [col sep=comma, x=penalty, y=error] {figures/examples_elbow_penalty_convergence.csv};
\addlegendentry{penalty regularization}
\addplot table [col sep=comma, x=penalty, y=error] {figures/examples_elbow_connector_convergence.csv};
\addlegendentry{connector beam}
\end{axis}
\end{tikzpicture}

==> figures/examples_elbow_results.tex <==
%% This file was created with vistools
%% Use the following includes in the LaTeX header:
%\usepackage{tikz}
%\usepackage{pgfplots}
%% Optional:
%\pgfplotsset{compat=1.16}
%\normalsize % Sometimes in figure environments a smaller font is selected -> uncomment this to activate the default font size
% \tikzsetnextfilename{elbow_result}
\begin{tikzpicture}
% The -0.2pt here are needed, so the image is really placed at the origin.
\node[anchor=south west,inner sep=-0.2pt] (image) at (0,0) {\includegraphics[scale=0.12]{figures/examples_elbow_results.png}};
\begin{axis}[
scale only axis,
scaled x ticks=false,
scaled y ticks=false,
at={(1.2149666666666668cm,0.004233333333333334cm)},
tick label style={font=\footnotesize},
title=$\norm{\ubeam}$,
xticklabel=\pgfmathprintnumber{\tick},
yticklabel=\pgfmathprintnumber{\tick},
xmin=0.0,
xmax=1.253350043202522,
ymin=0.0,
ymax=1.253350043202522,
width=2.2394333333333334cm,
height=0.2624666666666667cm,
ytick=\empty,
xtick={0.0,1.253350043202522},
xtick pos=bottom,
xtick align=outside,
title style={{yshift=-1mm}},
]
\end{axis}
\end{tikzpicture}%
%}%

==> figures/examples_helix_problem.tex <==
%% This file was created with vistools
%% Use the following includes in the LaTeX header:
%\usepackage{tikz}
%\usepackage{pgfplots}
%% Optional:
%\pgfplotsset{compat=1.16}
%\normalsize % Sometimes in figure environments a smaller font is selected -> uncomment this to activate the default font size
% \tikzsetnextfilename{helix_problem}
\begin{tikzpicture}
% The -0.2pt here are needed, so the image is really placed at the origin.
\node[anchor=south west,inner sep=-0.2pt] (image) at (0,0) {\includegraphics[scale=0.12]{figures/examples_helix_problem.png}};
\begin{axis}[
scale only axis,
scaled x ticks=false,
scaled y ticks=false,
at={(0.029633333333333334cm,2.0955cm)},
tick label style={font=\footnotesize},
title=type ID,
xticklabel=\pgfmathprintnumber{\tick},
yticklabel=\pgfmathprintnumber{\tick},
xmin=1.0,
xmax=6.0,
ymin=0.5,
ymax=6.5,
width=0.3259666666666667cm,
height=1.7610666666666668cm,
xtick=\empty,
ytick={1,2,3,4,5,6},
ytick pos=left,
ytick align=outside,
]
\end{axis}
  \begin{scope}[x={(image.south east)},y={(image.north west)}]
    % \draw[step=0.05, gray!40, very thin] (0,0) grid (1,1);
    % \foreach \x in {0,0.05,...,1}
    %   \node[anchor=west, font=\tiny, rotate=90] at (\x,1) {\x};
    % \foreach \y in {0,0.05,...,1}
    %   \node[anchor=east, font=\tiny] at (0,\y) {\y};

    \node[anchor=east] (A) at (0.4,0.98) {$A$};
    % \foreach \a in {center,north,south,east,west}{
    %     \fill[red] (A.\a) circle (0.5pt);
    % }
    
    \node[anchor=east] (B) at (0.95,0.98) {$B$};
    % \foreach \a in {center,north,south,east,west}{
    %     \fill[red] (B.\a) circle (0.5pt);
    % }

    \node[anchor=east] (C) at (0.41,0.15) {$C$};
    % \foreach \a in {center,north,south,east,west}{
    %     \fill[red] (C.\a) circle (0.5pt);
    % }
    \draw[thick, -{Latex}] ([yshift=-0.5mm]C.east) -- ++(0,-0.7cm) node[near end, right] {$\tns{F}(t)$};

    \node[anchor=north] (D) at (0.95,0.14) {$D$};
    % \foreach \a in {center,north,south,east,west}{
    %     \fill[red] (D.\a) circle (0.5pt);
    % }

    \node[anchor=south west] (coord) at (-0.2,-0.025) {\includegraphics[scale=1]{figures/examples_helix_coordinate_system.pdf}};
    % \foreach \a in {center,north,south,east,west, south west}{
    %     \fill[red] (coord.\a) circle (0.5pt);
    % }
  \end{scope}
\end{tikzpicture}%
%}%

==> figures/examples_helix_result_color_bar.tex <==
%% This file was created with vistools
%% Use the following includes in the LaTeX header:
%\usepackage{tikz}
%\usepackage{pgfplots}
%% Optional:
%\pgfplotsset{compat=1.16}
%\normalsize % Sometimes in figure environments a smaller font is selected -> uncomment this to activate the default font size
\begin{tikzpicture}
% The -0.2pt here are needed, so the image is really placed at the origin.
\node[anchor=south west,inner sep=-0.2pt] (image) at (0,0) {\includegraphics[scale=0.12]{figures/examples_helix_result_color_bar.png}};
\begin{axis}[
scale only axis,
scaled x ticks=false,
scaled y ticks=false,
at={(0.012700000000000001cm,2.091266666666667cm)},
tick label style={font=\footnotesize},
title=$\norm{\ubeam}$,
xticklabel=\pgfmathprintnumber{\tick},
yticklabel=\pgfmathprintnumber{\tick},
xmin=0.0,
xmax=2.9589209727071752,
ymin=0.0,
ymax=2.9589209727071752,
width=0.28363333333333335cm,
height=1.7187333333333332cm,
xtick=\empty,
ytick={0.0,2.9589209727071752},
ytick pos=right,
ytick align=outside,
]
\end{axis}
\end{tikzpicture}%
%}%

==> figures/examples_helix_time_displacement.tex <==
% \tikzsetnextfilename{helix_time_displacement}
\begin{tikzpicture}
\begin{axis}[
    scale only axis, xlabel=$t$ in $\unit{s}$, ylabel=$u$ in $\unit{m}$, legend pos=outer north east, legend cell align={left},
    every axis plot post/.append style={
        thick,
        mark=none
    },
    ]
\addplot table [col sep=comma, x=time, y=displacement_x] {figures/examples_helix_time_displacement.csv};
\addlegendentry{$u_1$}
\addplot table [col sep=comma, x=time, y=displacement_y] {figures/examples_helix_time_displacement.csv};
\addlegendentry{$u_2$}
\addplot table [col sep=comma, x=time, y=displacement_z] {figures/examples_helix_time_displacement.csv};
\addlegendentry{$u_3$}
\end{axis}
\end{tikzpicture}

==> figures/examples_two_crossed_beams_convergence.tex <==
% \tikzsetnextfilename{two_crossed_beams_convergence}
\begin{tikzpicture}
\begin{axis}[
    xmode=log,
    ymode=log,
    scale only axis, xlabel=$n_e$, ylabel=$e_\text{rel}$ in $\unit{m}$, legend pos=outer north east, legend cell align={left},
    ]
\addplot+ [only marks] table [col sep=comma, x expr=\thisrow{elements}, y=error] {figures/examples_two_crossed_beams_convergence_odd.csv};
\addlegendentry{$n_e$ odd}
\addplot+ [only marks] table [col sep=comma, x expr=\thisrow{elements}, y=error] {figures/examples_two_crossed_beams_convergence_even.csv};
\addlegendentry{$n_e$ even}
\addplot[
    domain=10:500,
    samples=2,
    dashed
] {2*x^(-1)};
\addlegendentry{$\order{h}$}
\addplot[
    domain=3:125,
    samples=2,
] {5e-2*x^(-2)};
\addlegendentry{$\order{h^2}$}
\end{axis}
\end{tikzpicture}

==> figures/examples_two_crossed_beams_objectivity_lagrange.tex <==
% \tikzsetnextfilename{two_crossed_beams_objectivity_lagrange}
\begin{tikzpicture}
\begin{axis}[
    scale only axis, xlabel=load step, ylabel=$\Pi_\text{int}$ in $\unit{Nm}$, legend pos=outer north east, legend cell align={left},
    every axis plot post/.append style={
        thick, mark=none
    },
    title=Lagrange multipliers
    ]
\addplot table [col sep=comma, x=time, y=internal_energy] {figures/examples_two_crossed_beams_objectivity_lagrange.csv};
\end{axis}
\end{tikzpicture}

==> figures/examples_two_crossed_beams_objectivity_penalty.tex <==
% \tikzsetnextfilename{two_crossed_beams_objectivity_penalty}
\begin{tikzpicture}
\begin{axis}[
    scale only axis, xlabel=load step, ylabel=$\Pi_\text{int} + \Pi^\epsilon$ in $\unit{Nm}$, legend pos=outer north east, legend cell align={left},
    every axis plot post/.append style={
        thick, mark=none
    },
    title=Penalty regularization
    ]
\addplot table [col sep=comma, x=time, y=total_energy] {figures/examples_two_crossed_beams_objectivity_penalty.csv};
\end{axis}
\end{tikzpicture}
